Random noise increases Kolmogorov complexity and Hausdorff dimension

Consider a binary string $x$ of length $n$ whose Kolmogorov complexity is $\alpha n$ for some $\alpha<1$. We want to increase the complexity of $x$ by changing a small fraction of bits in $x$. This is always possible: Buhrman, Fortnow, Newman and Vereshchagin (2005) showed that the increase can be at least $\delta n$ for large $n$ (where $\delta$ is some positive number that depends on $\alpha$ and the allowed fraction of changed bits). We consider a related question: what happens with the complexity of $x$ when we randomly change a small fraction of the bits (changing each bit independently with some probability $\tau$)? It turns out that a linear increase in complexity happens with high probability, but this increase is smaller than in the case of arbitrary change. We note that the amount of the increase depends on $x$ (strings of the same complexity could behave differently), and give an exact lower and upper bounds for this increase (with $o(n)$ precision). The proof uses the combinatorial and probabilistic technique that goes back to Ahlswede, G\'acs and K\"orner (1976). For the reader's convenience (and also because we need a slightly stronger statement) we provide a simplified exposition of this technique, so the paper is self-contained.

==> Bounds_for_tau=0.02.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setromanfont[Mapping=tex-text]{Linux Libertine O}\setmainfont{Linux Libertine O}
%%   \usepackage{unicode-math}\setmathfont{Asana-Math.otf}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{1.566629in}{5.522922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{1.566629in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566629in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581066in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{2.581066in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581066in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595504in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{3.595504in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595504in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609941in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{4.609941in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.609941in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624378in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.624378in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624378in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638815in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.638815in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102722in,y=0.494357in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \frac{1}{n}\log \# A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{0.911690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226935in,y=0.843829in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{1.833937in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{1.833937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226935in,y=1.766076in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{2.756183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226935in,y=2.688322in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{3.678430in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{3.678430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226935in,y=3.610568in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{4.600676in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{4.600676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226935in,y=4.532815in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226935in,y=5.455061in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704358in,y=3.032857in,,bottom]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \frac{1}{n}\log \# B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574381in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{1.603832in}{1.578873in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{1.699121in}{1.627648in}}%
\pgfpathlineto{\pgfqpoint{1.781634in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.875754in}{1.733434in}}%
\pgfpathlineto{\pgfqpoint{1.996814in}{1.812371in}}%
\pgfpathlineto{\pgfqpoint{2.124645in}{1.899448in}}%
\pgfpathlineto{\pgfqpoint{2.287339in}{2.014352in}}%
\pgfpathlineto{\pgfqpoint{2.465143in}{2.143836in}}%
\pgfpathlineto{\pgfqpoint{2.679840in}{2.304247in}}%
\pgfpathlineto{\pgfqpoint{2.923634in}{2.490436in}}%
\pgfpathlineto{\pgfqpoint{3.210099in}{2.713324in}}%
\pgfpathlineto{\pgfqpoint{3.536975in}{2.971721in}}%
\pgfpathlineto{\pgfqpoint{3.915762in}{3.275219in}}%
\pgfpathlineto{\pgfqpoint{4.354549in}{3.630885in}}%
\pgfpathlineto{\pgfqpoint{4.858175in}{4.043170in}}%
\pgfpathlineto{\pgfqpoint{5.442923in}{4.525956in}}%
\pgfpathlineto{\pgfqpoint{6.118901in}{5.088176in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916672in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118483in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{2.423512in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{2.832973in}{2.172840in}}%
\pgfpathlineto{\pgfqpoint{3.308987in}{2.583323in}}%
\pgfpathlineto{\pgfqpoint{3.894582in}{3.092804in}}%
\pgfpathlineto{\pgfqpoint{4.716286in}{3.813813in}}%
\pgfpathlineto{\pgfqpoint{5.588879in}{4.585676in}}%
\pgfpathlineto{\pgfqpoint{5.916401in}{4.876888in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.566629in}{0.911690in}}{\pgfqpoint{5.072186in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{1.566493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{1.566629in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638815in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{0.911690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566629in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{6.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683723in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{4.521722in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{4.521722in}{1.529824in}}%
\pgfpathlineto{\pgfqpoint{3.683723in}{1.529824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102722in,y=1.474268in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle H(0.02)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.102722in,y=5.606256in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \tau=0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722185in}{4.389145in}}%
\pgfpathlineto{\pgfqpoint{4.800185in}{4.389145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844630in}{4.389145in}}{\pgfqpoint{4.844630in}{4.433589in}}%
\pgfpathlineto{\pgfqpoint{4.844630in}{5.367367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844630in}{5.411811in}}{\pgfqpoint{4.800185in}{5.411811in}}%
\pgfpathlineto{\pgfqpoint{1.722185in}{5.411811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.677740in}{5.411811in}}{\pgfqpoint{1.677740in}{5.367367in}}%
\pgfpathlineto{\pgfqpoint{1.677740in}{4.433589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.677740in}{4.389145in}}{\pgfqpoint{1.722185in}{4.389145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766629in}{5.245145in}}%
\pgfpathlineto{\pgfqpoint{2.211074in}{5.245145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388851in,y=5.167367in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Exact bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766629in}{4.926478in}}%
\pgfpathlineto{\pgfqpoint{2.211074in}{4.926478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388851in,y=4.848700in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Hypercontractivity bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766629in}{4.607812in}}%
\pgfpathlineto{\pgfqpoint{2.211074in}{4.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.388851in,y=4.530034in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fourier bound}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Bounds_for_tau=0.05.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setromanfont[Mapping=tex-text]{Linux Libertine O}\setmainfont{Linux Libertine O}
%%   \usepackage{unicode-math}\setmathfont{Asana-Math.otf}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{0.579591in}{5.522922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{0.579591in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579591in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591436in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{1.591436in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591436in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603281in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{2.603281in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603281in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615126in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{3.615126in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615126in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626971in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{4.626971in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626971in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638815in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.638815in,y=0.814468in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109203in,y=0.494357in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \frac{1}{n}\log \# A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{0.911690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239897in,y=0.843829in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{1.833937in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{1.833937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239897in,y=1.766076in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{2.756183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239897in,y=2.688322in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{3.678430in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{3.678430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239897in,y=3.610568in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{4.600676in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{4.600676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239897in,y=4.532815in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239897in,y=5.455061in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587786in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{0.617074in}{2.243090in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{0.712043in}{2.278008in}}%
\pgfpathlineto{\pgfqpoint{0.794314in}{2.312491in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{2.355004in}}%
\pgfpathlineto{\pgfqpoint{1.008897in}{2.413462in}}%
\pgfpathlineto{\pgfqpoint{1.136382in}{2.478830in}}%
\pgfpathlineto{\pgfqpoint{1.284405in}{2.558495in}}%
\pgfpathlineto{\pgfqpoint{1.449547in}{2.651281in}}%
\pgfpathlineto{\pgfqpoint{1.628927in}{2.755917in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{2.871081in}}%
\pgfpathlineto{\pgfqpoint{2.031522in}{3.002188in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{3.146949in}}%
\pgfpathlineto{\pgfqpoint{2.508327in}{3.309108in}}%
\pgfpathlineto{\pgfqpoint{2.782058in}{3.490940in}}%
\pgfpathlineto{\pgfqpoint{3.080745in}{3.693089in}}%
\pgfpathlineto{\pgfqpoint{3.409267in}{3.919230in}}%
\pgfpathlineto{\pgfqpoint{3.766819in}{4.169165in}}%
\pgfpathlineto{\pgfqpoint{4.157086in}{4.445788in}}%
\pgfpathlineto{\pgfqpoint{4.582789in}{4.751355in}}%
\pgfpathlineto{\pgfqpoint{5.049185in}{5.089992in}}%
\pgfpathlineto{\pgfqpoint{5.559339in}{5.464288in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184335in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729739in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{2.015714in}{2.462628in}}%
\pgfpathlineto{\pgfqpoint{2.502086in}{2.856932in}}%
\pgfpathlineto{\pgfqpoint{3.129941in}{3.375004in}}%
\pgfpathlineto{\pgfqpoint{3.602920in}{3.770771in}}%
\pgfpathlineto{\pgfqpoint{4.099160in}{4.190543in}}%
\pgfpathlineto{\pgfqpoint{4.906275in}{4.882657in}}%
\pgfpathlineto{\pgfqpoint{5.462742in}{5.367347in}}%
\pgfpathlineto{\pgfqpoint{5.529184in}{5.425873in}}%
\pgfpathlineto{\pgfqpoint{5.597769in}{5.486422in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579591in}{0.911690in}}{\pgfqpoint{5.059224in}{4.611232in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{2.234291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{0.579591in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.638815in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{0.911690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579591in}{5.522922in}}%
\pgfpathlineto{\pgfqpoint{5.638815in}{5.522922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690204in}{1.877400in}}%
\pgfpathlineto{\pgfqpoint{3.528203in}{1.877400in}}%
\pgfpathlineto{\pgfqpoint{3.528203in}{2.197622in}}%
\pgfpathlineto{\pgfqpoint{2.690204in}{2.197622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109203in,y=2.142067in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle H(0.05)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109203in,y=5.606256in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \tau=0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735147in}{4.389145in}}%
\pgfpathlineto{\pgfqpoint{3.813147in}{4.389145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857592in}{4.389145in}}{\pgfqpoint{3.857592in}{4.433589in}}%
\pgfpathlineto{\pgfqpoint{3.857592in}{5.367367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857592in}{5.411811in}}{\pgfqpoint{3.813147in}{5.411811in}}%
\pgfpathlineto{\pgfqpoint{0.735147in}{5.411811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.690703in}{5.411811in}}{\pgfqpoint{0.690703in}{5.367367in}}%
\pgfpathlineto{\pgfqpoint{0.690703in}{4.433589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.690703in}{4.389145in}}{\pgfqpoint{0.735147in}{4.389145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779591in}{5.245145in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{5.245145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401814in,y=5.167367in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Exact bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779591in}{4.926478in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{4.926478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401814in,y=4.848700in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Hypercontractivity bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779591in}{4.607812in}}%
\pgfpathlineto{\pgfqpoint{1.224036in}{4.607812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401814in,y=4.530034in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Fourier bound}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> N_tau.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setromanfont[Mapping=tex-text]{Linux Libertine O}\setmainfont{Linux Libertine O}
%%   \usepackage{unicode-math}\setmathfont{Asana-Math.otf}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{5.760000in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{5.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873827in,y=0.664542in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830287in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.830287in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830287in,y=0.664542in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786747in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{2.786747in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786747in,y=0.664542in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743207in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{3.743207in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743207in,y=0.664542in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699667in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{4.699667in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.699667in,y=0.664542in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656127in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.656127in,y=0.664542in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264977in,y=0.453653in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle H(p)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{0.761764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568772in,y=0.703597in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{1.713809in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{1.713809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568772in,y=1.655642in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{2.665854in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{2.665854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568772in,y=2.607687in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{3.617899in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{3.617899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568772in,y=3.559732in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{4.569944in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{4.569944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568772in,y=4.511777in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{5.521989in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{5.521989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568772in,y=5.463822in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491243in,y=3.010970in,,bottom]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle H(p')\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{3.141876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880872in}{4.957139in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{4.968765in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{4.991621in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{5.013955in}}%
\pgfpathlineto{\pgfqpoint{2.038957in}{5.046485in}}%
\pgfpathlineto{\pgfqpoint{2.447151in}{5.088064in}}%
\pgfpathlineto{\pgfqpoint{2.805346in}{5.127617in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{5.174248in}}%
\pgfpathlineto{\pgfqpoint{3.614098in}{5.226142in}}%
\pgfpathlineto{\pgfqpoint{4.029214in}{5.281173in}}%
\pgfpathlineto{\pgfqpoint{4.475144in}{5.343355in}}%
\pgfpathlineto{\pgfqpoint{4.941346in}{5.411547in}}%
\pgfpathlineto{\pgfqpoint{5.427095in}{5.485855in}}%
\pgfpathlineto{\pgfqpoint{5.656040in}{5.521975in}}%
\pgfpathlineto{\pgfqpoint{5.444892in}{5.488638in}}%
\pgfpathlineto{\pgfqpoint{5.444892in}{5.488638in}}%
\pgfpathlineto{\pgfqpoint{4.974267in}{5.416481in}}%
\pgfpathlineto{\pgfqpoint{4.519290in}{5.349676in}}%
\pgfpathlineto{\pgfqpoint{4.083342in}{5.288555in}}%
\pgfpathlineto{\pgfqpoint{3.677527in}{5.234365in}}%
\pgfpathlineto{\pgfqpoint{3.273659in}{5.183203in}}%
\pgfpathlineto{\pgfqpoint{2.888623in}{5.137192in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{5.098141in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{5.057071in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{5.024927in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{5.002853in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{4.980258in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{4.968765in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{4.957139in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{4.957139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880872in}{4.198875in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{4.227372in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{4.255484in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{4.283214in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{4.337546in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{4.390399in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{4.441803in}}%
\pgfpathlineto{\pgfqpoint{2.447151in}{4.516252in}}%
\pgfpathlineto{\pgfqpoint{2.719715in}{4.587587in}}%
\pgfpathlineto{\pgfqpoint{2.969672in}{4.655887in}}%
\pgfpathlineto{\pgfqpoint{3.273659in}{4.742358in}}%
\pgfpathlineto{\pgfqpoint{3.549185in}{4.823718in}}%
\pgfpathlineto{\pgfqpoint{3.859335in}{4.918443in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{5.022196in}}%
\pgfpathlineto{\pgfqpoint{4.519290in}{5.130022in}}%
\pgfpathlineto{\pgfqpoint{4.872881in}{5.248464in}}%
\pgfpathlineto{\pgfqpoint{5.232825in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{5.617655in}{5.508219in}}%
\pgfpathlineto{\pgfqpoint{5.656040in}{5.521958in}}%
\pgfpathlineto{\pgfqpoint{5.624645in}{5.510718in}}%
\pgfpathlineto{\pgfqpoint{5.624645in}{5.510718in}}%
\pgfpathlineto{\pgfqpoint{5.257502in}{5.380951in}}%
\pgfpathlineto{\pgfqpoint{4.907554in}{5.260255in}}%
\pgfpathlineto{\pgfqpoint{4.562426in}{5.144291in}}%
\pgfpathlineto{\pgfqpoint{4.238621in}{5.038461in}}%
\pgfpathlineto{\pgfqpoint{3.917241in}{4.936477in}}%
\pgfpathlineto{\pgfqpoint{3.614098in}{4.843276in}}%
\pgfpathlineto{\pgfqpoint{3.345035in}{4.763171in}}%
\pgfpathlineto{\pgfqpoint{3.048604in}{4.677992in}}%
\pgfpathlineto{\pgfqpoint{2.805346in}{4.610687in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{4.540372in}}%
\pgfpathlineto{\pgfqpoint{2.250387in}{4.466971in}}%
\pgfpathlineto{\pgfqpoint{2.038957in}{4.416281in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{4.364156in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{4.310567in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{4.283214in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{4.255484in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{4.227372in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{4.198875in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{4.198875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880872in}{2.995495in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{3.114338in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{3.172013in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{3.228574in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{3.284054in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{3.391896in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{3.495765in}}%
\pgfpathlineto{\pgfqpoint{2.350436in}{3.595861in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{3.692361in}}%
\pgfpathlineto{\pgfqpoint{2.805346in}{3.830710in}}%
\pgfpathlineto{\pgfqpoint{3.048604in}{3.961785in}}%
\pgfpathlineto{\pgfqpoint{3.345035in}{4.125916in}}%
\pgfpathlineto{\pgfqpoint{3.614098in}{4.278618in}}%
\pgfpathlineto{\pgfqpoint{3.917241in}{4.454431in}}%
\pgfpathlineto{\pgfqpoint{4.238621in}{4.644711in}}%
\pgfpathlineto{\pgfqpoint{4.562426in}{4.840038in}}%
\pgfpathlineto{\pgfqpoint{4.907554in}{5.051794in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{5.284879in}}%
\pgfpathlineto{\pgfqpoint{5.656040in}{5.521933in}}%
\pgfpathlineto{\pgfqpoint{5.304505in}{5.299406in}}%
\pgfpathlineto{\pgfqpoint{5.304505in}{5.299406in}}%
\pgfpathlineto{\pgfqpoint{4.941346in}{5.072711in}}%
\pgfpathlineto{\pgfqpoint{4.604566in}{4.865704in}}%
\pgfpathlineto{\pgfqpoint{4.288095in}{4.674331in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{4.487674in}}%
\pgfpathlineto{\pgfqpoint{3.677527in}{4.315089in}}%
\pgfpathlineto{\pgfqpoint{3.414707in}{4.165135in}}%
\pgfpathlineto{\pgfqpoint{3.125521in}{4.003931in}}%
\pgfpathlineto{\pgfqpoint{2.888623in}{3.875189in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{3.739313in}}%
\pgfpathlineto{\pgfqpoint{2.447151in}{3.644550in}}%
\pgfpathlineto{\pgfqpoint{2.250387in}{3.546273in}}%
\pgfpathlineto{\pgfqpoint{2.038957in}{3.444314in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{3.338485in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{3.284054in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{3.228574in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{3.172013in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{3.114338in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{3.055511in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{2.995495in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{2.995495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880872in}{2.126897in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{2.216837in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{2.304054in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{2.388745in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{2.471079in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{2.551201in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{2.705304in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{2.851911in}}%
\pgfpathlineto{\pgfqpoint{2.350436in}{2.991704in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{3.189807in}}%
\pgfpathlineto{\pgfqpoint{2.888623in}{3.375313in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{3.605058in}}%
\pgfpathlineto{\pgfqpoint{3.482739in}{3.816646in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{4.058110in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{4.357538in}}%
\pgfpathlineto{\pgfqpoint{4.604566in}{4.683467in}}%
\pgfpathlineto{\pgfqpoint{5.037536in}{5.026290in}}%
\pgfpathlineto{\pgfqpoint{5.522823in}{5.414644in}}%
\pgfpathlineto{\pgfqpoint{5.656040in}{5.521919in}}%
\pgfpathlineto{\pgfqpoint{5.536223in}{5.425423in}}%
\pgfpathlineto{\pgfqpoint{5.536223in}{5.425423in}}%
\pgfpathlineto{\pgfqpoint{5.067901in}{5.050470in}}%
\pgfpathlineto{\pgfqpoint{4.604566in}{4.683467in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{4.357538in}}%
\pgfpathlineto{\pgfqpoint{3.800105in}{4.058110in}}%
\pgfpathlineto{\pgfqpoint{3.482739in}{3.816646in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{3.605058in}}%
\pgfpathlineto{\pgfqpoint{2.888623in}{3.375313in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{3.189807in}}%
\pgfpathlineto{\pgfqpoint{2.350436in}{2.991704in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{2.851911in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{2.705304in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{2.629238in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{2.551201in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{2.471079in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{2.388745in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{2.304054in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{2.216837in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{2.126897in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{2.126897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880872in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{1.433590in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{1.561327in}}%
\pgfpathlineto{\pgfqpoint{1.685984in}{1.797198in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{2.012931in}}%
\pgfpathlineto{\pgfqpoint{2.250387in}{2.307871in}}%
\pgfpathlineto{\pgfqpoint{2.631585in}{2.659895in}}%
\pgfpathlineto{\pgfqpoint{3.125521in}{3.120883in}}%
\pgfpathlineto{\pgfqpoint{3.739515in}{3.698868in}}%
\pgfpathlineto{\pgfqpoint{4.475144in}{4.396038in}}%
\pgfpathlineto{\pgfqpoint{5.389262in}{5.267009in}}%
\pgfpathlineto{\pgfqpoint{5.656040in}{5.521906in}}%
\pgfpathlineto{\pgfqpoint{5.389262in}{5.267009in}}%
\pgfpathlineto{\pgfqpoint{5.389262in}{5.267009in}}%
\pgfpathlineto{\pgfqpoint{4.429969in}{4.353113in}}%
\pgfpathlineto{\pgfqpoint{3.677527in}{3.640325in}}%
\pgfpathlineto{\pgfqpoint{3.048604in}{3.048820in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{2.575697in}}%
\pgfpathlineto{\pgfqpoint{2.146689in}{2.212899in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{1.561327in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{1.433590in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{1.297248in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{1.149447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873827in}{0.761764in}}{\pgfqpoint{4.782300in}{4.998236in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880872in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{1.926711in}{1.872385in}}%
\pgfpathlineto{\pgfqpoint{2.447151in}{2.377127in}}%
\pgfpathlineto{\pgfqpoint{3.273659in}{3.183769in}}%
\pgfpathlineto{\pgfqpoint{4.429969in}{4.317121in}}%
\pgfpathlineto{\pgfqpoint{5.656040in}{5.521903in}}%
\pgfpathlineto{\pgfqpoint{4.429969in}{4.317121in}}%
\pgfpathlineto{\pgfqpoint{4.429969in}{4.317121in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{3.112226in}}%
\pgfpathlineto{\pgfqpoint{2.350436in}{2.283071in}}%
\pgfpathlineto{\pgfqpoint{1.809330in}{1.759167in}}%
\pgfpathlineto{\pgfqpoint{1.416139in}{1.383106in}}%
\pgfpathlineto{\pgfqpoint{1.264897in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.095536in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{0.880872in}{0.905972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656127in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{0.761764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873827in}{5.760000in}}%
\pgfpathlineto{\pgfqpoint{5.656127in}{5.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631960in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{5.539461in}{0.845097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.572794in}{0.845097in}}{\pgfqpoint{5.572794in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{5.572794in}{2.534762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.572794in}{2.568095in}}{\pgfqpoint{5.539461in}{2.568095in}}%
\pgfpathlineto{\pgfqpoint{4.631960in}{2.568095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.598627in}{2.568095in}}{\pgfqpoint{4.598627in}{2.534762in}}%
\pgfpathlineto{\pgfqpoint{4.598627in}{0.878431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.598627in}{0.845097in}}{\pgfqpoint{4.631960in}{0.845097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{2.443095in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{2.443095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=2.384762in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{2.204096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=2.145762in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{1.965096in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{1.965096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=1.906762in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{1.726096in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{1.726096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=1.667763in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{1.487096in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{1.487096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=1.428763in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.725490,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{1.248097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=1.189763in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.709804,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665294in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{4.998627in}{1.009097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131960in,y=0.950764in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.003\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

